An estimate on the Hausdorff dimension of stable sets of non-uniformly hyperbolic horseshoes

We show that the Hausdorff dimension of stable sets of non-uniformly hyperbolic horseshoes is strictly smaller than two.

==> picture8.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'picture8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{340pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28107568)%
    \put(0,0){\includegraphics[width=\unitlength]{picture8.pdf}}%
    \put(0.21848001,0.11004395){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10327861\unitlength}\raggedright $Q_{k-1}$\end{minipage}}}%
    \put(0.95040392,0.12004799){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10327861\unitlength}\raggedright $Q_k$\end{minipage}}}%
    \put(0.32,0.17263857){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16372026\unitlength}\raggedright $\sim |Q_{k-1}|^ {\frac{1-\eta}{2}}$\end{minipage}}}%
    \put(0.58549161,0.23723254){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08443282\unitlength}\raggedright $c(P_k)$\end{minipage}}}%
    \put(0.51561539,0.28250315){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10327861\unitlength}\raggedright $P_k$\end{minipage}}}%
    \put(0.83520547,-0.01100588){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sim |Q_{k}|^ {\frac{1-\eta}{2}}$}}}%
    \put(0.58329604,-0.01100588){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sim |Q_{k}|^ {\frac{1-\eta}{2}}|P_{k}|$}}}%
  \end{picture}%
\endgroup

